Stronger Polarization for the Deletion Channel

In this paper we show a polar coding scheme for the deletion channel with a probability of error that decays roughly like $2^{-\sqrt{\Lambda}}$, where $\Lambda$ is the length of the codeword. That is, the same decay rate as that of seminal polar codes for memoryless channels. This is stronger than prior art in which the square root is replaced by a cube root. Our coding scheme is similar yet distinct from prior art. The main differences are: 1) Guard-bands are placed in almost all polarization levels; 2) Trellis decoding is applied to the whole received word, and not to segments of it. As before, the scheme is capacity-achieving. The price we pay for this improvement is a higher decoding complexity, which is nonetheless still polynomial, $O(\Lambda^4)$.

==> tikz_schemes/GBMc-noBackground.tex <==

        \begin{tikzpicture}[xscale=1.2,yscale=1]
\node at (-3.15,1) {$\bfZ=\bfY^*$};
        \draw [very thick,draw=black,fill=white] (-2.0,1.25) rectangle (0.7,0.75) node[pos=.5] {$\bfZ_{\RN{1}}$};
        \draw [very thick,draw=black,fill=blue!70!black] (0.7,1.25) rectangle (1.30,0.75) node[pos=.5,white] {$\bfZ_{\Delta}$};
        \draw [very thick,draw=black,fill=white] (1.30,1.25) rectangle (2.0,0.75) node[pos=.5] {$\bfZ_{\RN{2}}$};


    \draw [{-latex'},draw=black] (0,1.6) --(0,1.25) node[above=8pt] {$i_\mathrm{mid}$};
    
    \draw [decorate,
        decoration = {calligraphic brace,mirror, 
            amplitude=6pt},thick] (-2,0.75)--(0,0.75)  node[pos=0.5,below  =5pt]{$\bfZL$} ;
    \draw [decorate,
        decoration = {calligraphic brace, mirror,
            amplitude=6pt},thick] (0,0.75)--(2,0.75)  node[pos=0.5,below  =5pt]{$\bfZR$} ;
    \draw[-{latex'[scale=1pt]},green!50!black, thick,opacity=1] (-1,0)--(-1.25,-0.75) node[left,scale=0.9pt,pos=.4] {TC};    
    \draw[-{latex'[scale=1pt]},green!50!black,opacity=1, thick] (1,0)--(1.25,-0.75) node[left,scale=0.9pt,pos=.4] {TC}; 

        \draw [very thick,draw=black,fill=white] (0.4,-0.8) rectangle (2,-1.3)node[pos=.5] {} ;
        \draw [very thick,draw=black,fill=white] (-2.0,-0.8) rectangle (-0.3,-1.3)node[pos=.5] {$\bfZL^*$} ; 
        \draw [very thick,draw=black,fill=blue!70!black] (0.7,-0.8) rectangle (1.30,-1.3) ;
        \node at (1.25,-1.05) {\contour{white}{\protect\color{black}$\bfZR^*$}};
    \draw[dashed] (-0.3,-0.8) -- (0,0.75); 
    \draw[dashed] (0.4,-0.8) -- (0,0.75);
        \draw[dashed] (2,-0.8) -- (2,0.75);
                \draw[dashed] (-2,-0.8) -- (-2,0.75);
        \end{tikzpicture}


==> tikz_schemes/scheme_GB_presence_small.tex <==





 
 \centerline{
 \hspace*{3em}\begin{tikzpicture}
[scale=0.8, every node/.style={scale=0.8}]
\draw[white] (-1,-1)--(11,-1)--(11,1)--(-1,1)--(-1,-1);

\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 0.75cm] (D1) at (0,0) {$\bfX(1)$};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 1.25cm,
    minimum height = 0.75cm, right = -\the\pgflinewidth of D1.north east, anchor = north west] (GB1) {$00...0$};
\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 0.75cm, right = -\the\pgflinewidth of GB1.north east, anchor = north west] (D2) {$\bfX(2)$};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 2cm,
    minimum height = 0.75cm, right = -\the\pgflinewidth of D2.north east, anchor = north west] (GB2) {$00........0$};
    \node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 0.75cm, right = -\the\pgflinewidth of GB2.north east, anchor = north west] (D3) {$\bfX(3)$};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 1.25cm,
    minimum height = 0.75cm, right = -\the\pgflinewidth of D3.north east, anchor = north west] (GB3) {$00...0$};
\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 0.75cm, right = -\the\pgflinewidth of GB3.north east, anchor = north west] (D4) {$\bfX(4)$};


\commentBlock{
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (-0.75,-0.5)--(0.75,-0.5)  node[pos=0.5,below  =1pt]{$N_0$} ;
  \draw[{Bar[scale=0.5pt]}-{Bar[scale=0.5]}](0.75,-0.7)--(2,-0.7)  node[pos=0.5,below  =1pt]{$\ell_{n_0+1}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (2,-0.5)--(3.5,-0.5)  node[pos=0.5,below  =1pt]{$N_0$} ;
        \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (3.5,-0.7)--(5.5,-0.7)  node[pos=0.5,below  =1pt]{$\ell_{n_0+2}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (5.5,-0.5)--(7,-0.5)  node[pos=0.5,below  =1pt]{$N_0$} ;
         \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (7,-0.7)--(8.25,-0.7)  node[pos=0.5,below  =1pt]{$\ell_{n_0+1}$} ;       
 \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (8.25,-0.5)--(9.75,-0.5)  node[pos=0.5,below  =1pt]{$N_0$} ;  

}

\draw[-{Stealth}] (2,0.9) -- (2,0.4) node[above=0.4]{$j_1$};
\draw[-{Stealth}] (5.5,1.9) -- (5.5,1.4) node[above=0.4]{$j_{\mathrm{mid}}$};
\draw[-{Stealth}] (5.5,0.9) -- (5.5,0.4) node[above=0.4]{$j_1$};
\draw[-{Stealth}] (8.2,0.9) -- (8.2,0.4) node[above=0.4]{$j_1$};


      



 
 \draw [pen colour={blue!70!black}, decorate,   decoration = {calligraphic brace,mirror,
        amplitude=7pt},thick](5.55,-0.45)--(8.22,-0.45)  node[pos=0.5,below  =6pt, blue!70!black]{$(1,n_0)_{\mathrm{series}}$} ;    
 \draw [pen colour={blue!50!white}, decorate,    decoration = {calligraphic brace,mirror, 
        amplitude=10pt}, thick](-0.75,-0.5)--(2,-0.5)  node[pos=0.5,below  =8pt, blue!50!white]{$(1,n_0)_{\mathrm{series}}$} ;          

\draw [pen colour={blue!70!black},decorate,    decoration = {calligraphic brace,mirror,
        amplitude=7pt},thick](-0.75,-0.45)--(5.5,-0.45)  node[pos=0.5,below  =6pt,blue!70!black]{$(2,n_0)_{\mathrm{series}}$} ; 
                \end{tikzpicture}
        }


==> tikz_schemes/scheme_TDC.tex <==
\centerline{
\begin{tikzpicture}[every node/.style={scale=1},
	start chain=going right,
	box/.style={
		on chain,join,draw,
		minimum height=1cm,
		text centered,
		minimum width=1.5cm,
	}
	, every join/.style=->,
	node distance=4mm
]

\node [on chain] {$\bfG$};%
\node [box,xshift=3mm, align=center,red!70!black](dc){DC \\
\textit{\small deletion}
};


\node [on chain,join] (y){$\bfY$};

\node [box, align=center,green!50!black](tc){TC \\
\textit{\small trimming}
};
\node [on chain,join,xshift=3mm]{$\bfY^*$};
\node [rectangle,below=4.5mm of y] (midBottom){};

\node [
	rectangle,draw,dashed,
	above=0mm of midBottom,
	minimum width=5.25cm,
	minimum height=1.5cm, label= TDC
] (tdc) {};
\end{tikzpicture}
}


==> tikz_schemes/scheme_XGYZ.tex <==
        \begin{tikzpicture}[xscale=1.2,yscale=1]
		\node[anchor=west] at (-4.1,5.25) {$\bfX$};
        \draw [very thick,draw=black] (-1.3,5.5) rectangle (0,5) node[pos=.5] {$\bfX_{\RN{1}}$};
        \draw [very thick,draw=black] (0,5.5) rectangle (1.3,5) node[pos=.5] {$\bfX_{\RN{2}}$};
        
\node[anchor=west] at (-4.1,3.75) {$\bfG = g(\bfX)$};
        \draw [very thick,draw=black] (-2.5,4) rectangle (-0.5,3.5) node[pos=.5] {$\bfG_{\RN{1}}$};
        \draw [very thick,draw=black,fill=blue!70!black] (-0.5,4) rectangle (0.5,3.5) node[pos=.5,white] {$\bfG_{\Delta}$};
        \draw [very thick,draw=black] (0.5,4) rectangle (2.5,3.5) node[pos=.5] {$\bfG_{\RN{2}}$};
        
\draw[dashed] (-1.3,5) -- (-2.5,4);
        \draw[dashed] (1.3,5) -- (2.5,4);
        \draw[dashed] (0,5) -- (-0.5,4);
        \draw[dashed] (0,5) -- (0.5,4);
        
\node[anchor=west] at (-4.1,2.25) {$\bfY$};
        \draw [very thick,draw=black] (-2.2,2.5) rectangle (-0.60,2) node[pos=.5] {$\bfY_{\RN{1}}$};
        \draw [very thick,draw=black,fill=blue!70!black] (-0.60,2.5) rectangle (0.30,2) node[pos=.5,white] {$\bfY_{\Delta}$};
        \draw [very thick,draw=black] (0.30,2.5) rectangle (2.2,2) node[pos=.5] {$\bfY_{\RN{2}}$};
        
\draw[dashed] (-2.5,3.5) -- (-2.2,2.4);
        \draw[dashed] (2.5,3.5) -- (2.2,2.5);
        \draw[dashed] (-0.5,3.5) -- (-0.60,2.5);
        \draw[dashed] (0.5,3.5) -- (0.30,2.5);
        
\node[anchor=west] at (-4.1,1) {$\bfZ = \bfY^*$};
        \draw [very thick,draw=black] (-2.0,1.25) rectangle (-0.60,0.75) node[pos=.5] {$\bfZ_{\RN{1}}$};
        \draw [very thick,draw=black,fill=blue!70!black] (-0.60,1.25) rectangle (0.30,0.75) node[pos=.5,white] {$\bfZ_{\Delta}$};
        \draw [very thick,draw=black] (0.30,1.25) rectangle (2.0,0.75) node[pos=.5] {$\bfZ_{\RN{2}}$};
        
\draw[dashed] (-2.2,2) -- (-2.0,1.25);
        \draw[dashed] (2.2,2) -- (2.0,1.25);
        \draw[dashed] (-0.60,2) -- (-0.6,1.25);
        \draw[dashed] (0.30,2) -- (0.3,1.25);


\draw[-{latex'[scale=1pt]},blue!70!black, very thick] (-3.88,5.05)--(-3.88,4) node[left,pos=.4] {$g$};
\draw[-{latex'[scale=1pt]},thick,blue!70!black,opacity =0.5] (-0.8,4.95)--(-1.4,4.05)node[above=0.25,scale=1pt] {$g$};
\draw[-{latex'[scale=1pt]},thick,blue!70!black,opacity =0.5] (0.8,4.95)--(1.4,4.05)node[above=0.25,scale=1pt] {$g$};
\draw[-{latex'[scale=1pt]},red!70!black, very thick] (-3.88,3.55)--(-3.88,2.5) node[left,pos=.4] {DC};
\draw[-{latex'[scale=1pt]},thick,red!70!black,opacity =0.5] (-1.5,3.45)--(-1.4,2.55)node[left,pos=0.4,scale=0.9pt] {DC};
\draw[-{latex'[scale=1pt]},thick,red!70!black,opacity =0.5] (1.5,3.45)--(1.3,2.55)node[right,pos=0.4,scale=0.9pt] {DC};
\draw[-{latex'[scale=1pt]},thick,red!70!black,opacity =0.5] (0,3.45)--(-0.1,2.55)node[left,pos=0.4,scale=0.9pt] {DC};
\draw[-{latex'[scale=1pt]},green!50!black, very thick] (-3.88,2)--(-3.88,1.25) node[left,pos=.4] {TC};
        \end{tikzpicture}


==> tikz_schemes/scheme_gX_small.tex <==

 \centerline{
\hspace*{3em}\begin{tikzpicture}
[scale=0.85, every node/.style={scale=0.85}]
\draw[white] (-1,-1)--(11,-1)--(11,1)--(-1,1)--(-1,-1);

\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 0.75cm] (D1) at (0,0) {$\bfX(1)$};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 1.25cm,
    minimum height = 0.75cm, right = -\the\pgflinewidth of D1.north east, anchor = north west] (GB1) {$00...0$};
\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 0.75cm, right = -\the\pgflinewidth of GB1.north east, anchor = north west] (D2) {$\bfX(2)$};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 2cm,
    minimum height = 0.75cm, right = -\the\pgflinewidth of D2.north east, anchor = north west] (GB2) {$00........0$};
    \node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 0.75cm, right = -\the\pgflinewidth of GB2.north east, anchor = north west] (D3) {$\bfX(3)$};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 1.25cm,
    minimum height = 0.75cm, right = -\the\pgflinewidth of D3.north east, anchor = north west] (GB3) {$00...0$};
\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 0.75cm, right = -\the\pgflinewidth of GB3.north east, anchor = north west] (D4) {$\bfX(4)$};


\draw [decorate,
    decoration = {calligraphic brace,
        amplitude=4pt},thick] (-0.75,0.5)--(9.75,0.5)  node[pos=0.5,above  =4pt]{$g(\bfX)$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (-0.75,-0.5)--(0.75,-0.5)  node[pos=0.5,below  =1pt]{$N_0$} ;
  \draw[{Bar[scale=0.5pt]}-{Bar[scale=0.5]}](0.75,-0.7)--(2,-0.7)  node[pos=0.5,below  =1pt]{$\ell_{n_0+1}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (2,-0.5)--(3.5,-0.5)  node[pos=0.5,below  =1pt]{$N_0$} ;
        \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (3.5,-0.7)--(5.5,-0.7)  node[pos=0.5,below  =1pt]{$\ell_{n_0+2}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (5.5,-0.5)--(7,-0.5)  node[pos=0.5,below  =1pt]{$N_0$} ;
         \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (7,-0.7)--(8.25,-0.7)  node[pos=0.5,below  =1pt]{$\ell_{n_0+1}$} ;       
 \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (8.25,-0.5)--(9.75,-0.5)  node[pos=0.5,below  =1pt]{$N_0$} ;  



\commentBlock{
\draw [decorate,
    decoration = {calligraphic brace,mirror, 
        amplitude=3pt},thick] (-0.75,-0.5)--(0.75,-0.5)  node[pos=0.5,below  =3pt]{$N_0$} ;
        \draw [decorate,
    decoration = {calligraphic brace,mirror, 
        amplitude=3pt},thick] (0.75,-0.5)--(2,-0.5)  node[pos=0.5,below  =3pt]{$\ell_{n_0+1}$} ;
\draw [decorate,
    decoration = {calligraphic brace,mirror, 
        amplitude=3pt},thick] (2,-0.5)--(3.5,-0.5)  node[pos=0.5,below  =3pt]{$N_0$} ;
        \draw [decorate,
    decoration = {calligraphic brace,mirror, 
        amplitude=3pt},thick] (3.5,-0.5)--(5.5,-0.5)  node[pos=0.5,below  =3pt]{$\ell_{n_0+2}$} ;
\draw [decorate,
    decoration = {calligraphic brace,mirror, 
        amplitude=3pt},thick] (5.5,-0.5)--(7,-0.5)  node[pos=0.5,below  =3pt]{$N_0$} ;
         \draw [decorate,
    decoration = {calligraphic brace,mirror, 
        amplitude=3pt},thick] (7,-0.5)--(8.25,-0.5)  node[pos=0.5,below  =3pt]{$\ell_{n_0+1}$} ;       
 \draw [decorate,
    decoration = {calligraphic brace,mirror, 
        amplitude=3pt},thick] (8.25,-0.5)--(9.75,-0.5)  node[pos=0.5,below  =3pt]{$N_0$} ; }      
        \end{tikzpicture}
}


==> tikz_schemes/scheme_trellis_T00.tex <==



                            







\centering 
           \begin{tikzpicture}[scale=0.85,dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=0pt,fill=black}, >=latex]
        
          \pgfmathsetmacro{\xlim}{2}
          \pgfmathsetmacro{\columnstart}{4}
          \pgfmathsetmacro{\ylim}{9}
          \pgfmathsetmacro{\xxlim}{\xlim-1}
          \pgfmathsetmacro{\yylim}{\ylim-1}
          \newcommand{\zz}{0}
          \newcommand{\recv}{01100010}
          
          \foreach \i in {0,...,\yylim}
            \node (i\i) at (0.65,\ylim-\i) {\scriptsize$i\!=\!\i$};
          \foreach \i in {1,...,\yylim}
            \node (y\i) at (0.25,\ylim-\i+0.5) {$y_{\i} \!=\! \StrChar{\recv}{\i}$};

        
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,3}
            \pgfmathsetmacro{\jj}{\j}
        	\node [dot] (\j-\i) at (\jj*1.5+1,\ylim-\i) {};
         
         
         

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}


          \draw[->,gray,thick] (\j-\i) to (\jj-\i);
        	}
        	

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
        \draw[->,gray,thick] (\j-\i) to (\jj-\ii);	
         }    


          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\jj}{\j+1}
              \ifthenelse{\iii>\yylim}{}{
            \draw[->,gray,thick] (\j-\i) to (\jj-\iii);	
         }} }  
               
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               \ifthenelse{\equal{\i}{4}}{}{
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}}
        	}  } 
         \draw[->,gray,thick, dashed] (0-4) to (1-7);
            \newcommand{\diagfourlabels}{00111}
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\iiii}{\i+4}
              \pgfmathtruncatemacro{\jj}{\j+1}
               \ifthenelse{\iiii>\yylim}{}{
               \ifthenelse{\i>2}{}{
              \StrChar{\diagfourlabels}{\ii}[\curlabel]
        		  \ifthenelse{\equal{\curlabel}{\zz}}{
            	\draw[->,thick,blue] (\j-\i) to (\jj-\iiii);}
        		  {\draw[->,thick,red] (\j-\i) to (\jj-\iiii);} }}
            }}

\draw[->,ultra thick,red] (0-3) to (1-7);
\draw[->,thick,red,dashed] (0-4) to (1-8);
            
        
          
           
         
         
         

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yylim}
            \foreach \j in {1}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
        	 \ifthenelse{\i>7}{}{     
               \draw[->,blue,thick] (\j-\i) to [in=150,out=30] (\jj-\i);
        	}
        	}
        	\draw[->,blue,thick,dashed] (1-8) to [in=150,out=30] (2-8);

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {1}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
              \pgfmathtruncatemacro{\iit}{\i+\xlim-\ylim}
                  \StrChar{\recv}{\ii}[\temp]
        		  \ifthenelse{\equal{\temp}{\zz}}
        		  {
            \ifthenelse{\ii>7}{}{ 
            \draw[->,thick,blue] (\j-\i) to (\jj-\ii);}
        		  }{}
        	}    
 \draw[->,ultra thick,blue,dashed] (1-7) to (2-8);

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {1}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \StrChar{\recv}{\ii}[\temp]
        		  \ifthenelse{\equal{\temp}{\zz}}{
                     \StrChar{\recv}{\iii}[\temp]
        		   \ifthenelse{\equal{\temp}{\zz}}
            		  {\draw[->,thick,blue] (\j-\i) to (\jj-\iii);}{}}
        		  {}
        	}    
               
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {1}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \StrChar{\recv}{\ii}[\temp]
        		  \ifthenelse{\equal{\temp}{\zz}}{
                     \StrChar{\recv}{\iii}[\temp]
        		   \ifthenelse{\equal{\temp}{\zz}}
            		  {\StrChar{\recv}{\iiii}[\temp]
        		   \ifthenelse{\equal{\temp}{\zz}}
            		  {
                                 \draw[->,thick,blue] (\j-\i) to (\jj-\iiii);}{}}{}}
        		  {}
        	}    
               
        
          \pgfmathsetmacro{\xstart}{\xlim-1}
          \pgfmathsetmacro{\xlim}{\xstart+2}
          \pgfmathsetmacro{\xxlim}{\xlim-1}
        
               

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yylim}
            \foreach \j in {2}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}


          \draw[->,gray,thick] (\j-\i) to (\jj-\i);
        	}
        	

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {2}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
        \draw[->,gray,thick] (\j-\i) to (\jj-\ii);	
         }    


          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {2}
        	{
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\jj}{\j+1}
              \ifthenelse{\iii>\yylim}{}{
            \draw[->,gray,thick] (\j-\i) to (\jj-\iii);	
         }} }  
               
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {2}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}
        	}  }  
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {2}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\iiii}{\i+4}
              \pgfmathtruncatemacro{\jj}{\j+1}
               \ifthenelse{\iiii>\yylim}{}{
              \StrChar{\diagfourlabels}{\ii}[\curlabel]
        		  \ifthenelse{\equal{\curlabel}{\zz}}{
            	\draw[->,thick,blue] (\j-\i) to (\jj-\iiii);}
        		  {\draw[->,thick,red] (\j-\i) to (\jj-\iiii);} }
            }}
            
          \pgfmathsetmacro{\xlim}{2}
          \pgfmathsetmacro{\ylim}{9}
          \pgfmathsetmacro{\xxlim}{\xlim-1}
          \pgfmathsetmacro{\yylim}{\ylim-1}
          
          \foreach \i in {0,...,\yylim}
            \node (i\i) at (0.65+6.75,\ylim-\i) {\scriptsize$i\!=\!\i$};

        
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,2}
            \pgfmathsetmacro{\jj}{\j}
        	\node [dot] (\j-\i) at          (\jj*2+7.75,\ylim-\i) {};
         
         
         

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}


          \draw[->,gray,thick] (\j-\i) to (\jj-\i);
        	}
        	

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
        \draw[->,gray,thick] (\j-\i) to (\jj-\ii);	
         }    


          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\jj}{\j+1}
              \ifthenelse{\iii>\yylim}{}{
            \draw[->,gray,thick] (\j-\i) to (\jj-\iii);	
         }} }  
               
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}
        	}  }  

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+4}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               \ifthenelse{\i>3}{}{
                \ifthenelse{\i<1}{}{
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}}}
        	}  }  
         
         \draw[->,gray,thick,dotted] (0-0) to (1-5);
        \draw[->,gray,thick,dotted] (0-0) to (1-6);
        \draw[->,gray,thick] (0-1) to (1-6);
        \draw[->,red,thick] (0-3) to (1-7);
        \draw[->,red,ultra thick] (0-3) to (1-8);
        \draw[->,gray,thick, dashed] (0-4) to (1-8);

        \draw[->,gray,thick,dotted] (0-0) to (1-4);
           



        
          \pgfmathsetmacro{\xstart}{\xlim-1}
          \pgfmathsetmacro{\xlim}{\xstart+2}
          \pgfmathsetmacro{\xxlim}{\xlim-1}
        
          

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yylim}
            \foreach \j in {1}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}


          \draw[->,gray,thick] (\j-\i) to (\jj-\i);
        	}
        	

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {1}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
        \draw[->,gray,thick] (\j-\i) to (\jj-\ii);	
         }    


          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {1}
        	{
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\jj}{\j+1}
              \ifthenelse{\iii>\yylim}{}{
                 \ifthenelse{\i>5}{}{
            \draw[->,gray,thick] (\j-\i) to (\jj-\iii);	}
         }} }  
      \draw[->,gray,thick,dotted] (1-6) to (2-8);            
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {1}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               \ifthenelse{\i>4}{}{
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}}
        	}  }
      \draw[->,gray,thick,dotted] (1-5) to (2-8);
         
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {1}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\iiii}{\i+4}
              \pgfmathtruncatemacro{\jj}{\j+1}
               \ifthenelse{\iiii>\yylim}{}{
              \StrChar{\diagfourlabels}{\ii}[\curlabel]
              \ifthenelse{\i>3}{}{
        		  \ifthenelse{\equal{\curlabel}{\zz}}{
            	\draw[->,thick,blue] (\j-\i) to (\jj-\iiii);}
        		  {\draw[->,thick,red] (\j-\i) to (\jj-\iiii);} }}
            }}
            \draw[->,thick,red,dotted] (1-4) to (2-8);

          \pgfmathsetmacro{\xlim}{2}
          \pgfmathsetmacro{\ylim}{9}
          \pgfmathsetmacro{\xxlim}{\xlim-1}
          \pgfmathsetmacro{\yylim}{\ylim-1}
          
          \foreach \i in {0,...,\yylim}
            \node (i\i) at (0.65+13,\ylim-\i) {\scriptsize$i\!=\!\i$};

        
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxlim}
            \pgfmathsetmacro{\jj}{\j}
        	\node [dot] (\j-\i) at (\jj*3.5+14,\ylim-\i) {};
         
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}


          \draw[->,gray,thick] (\j-\i) to (\jj-\i);
        	}
        	

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
        \draw[->,gray,thick] (\j-\i) to (\jj-\ii);	
         }    


          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\jj}{\j+1}
              \ifthenelse{\iii>\yylim}{}{
            \draw[->,gray,thick] (\j-\i) to (\jj-\iii);	
         }} }  
               
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}
        	}  }  

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}
        	}  }  

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+4}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}
        	}  }
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+5}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}
        	}  }
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+6}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}
        	}  } 
         
      
\draw[->,gray,thick,dotted] (0-0) to (1-8);




\draw[rounded corners] (-0.5, 11) rectangle (6, 0.5) {};
\draw[rounded corners] (6.5, 11) rectangle (12.5, 0.5) {};
\draw[rounded corners] (13, 11) rectangle (18, 0.5) {};

\draw [decorate,decoration = {calligraphic brace,        amplitude=4pt},thick] (1,10)--(5.5,10)  node[pos=0.5,above  =4pt]{$\mathcal{T}^{[00]}$} ;
\draw [decorate,decoration = {calligraphic brace,        amplitude=4pt},thick] (1,9.3)--(2.5,9.3)  node[pos=0.5,above  =4pt]{\small $\mathcal{T}^{\mathrm{B-1}}$} ;
\draw [decorate,decoration = {calligraphic brace,        amplitude=4pt},thick] (2.5,9.3)--(4,9.3)  node[pos=0.5,above  =4pt]{\small $\mathcal{T}^{\mathrm{GB-1}}$} ;
\draw [decorate,decoration = {calligraphic brace,        amplitude=4pt},thick] (4,9.3)--(5.5,9.3)  node[pos=0.5,above  =4pt]{\small $\mathcal{T}^{\mathrm{B-2}}$} ;
\draw [decorate,decoration = {calligraphic brace,        amplitude=4pt},thick] (14,10)--(17.5,10)  node[pos=0.5,above  =4pt]{$\mathcal{T}^{[000]}$} ;
\node at (0,10.5){(a)};
\node at (7,10.5){(b)};
\node at (13.5,10.5){(c)};
       \end{tikzpicture}


==> tikz_schemes/scheme_trellis_evolution.tex <==






\begin{tikzpicture}
[scale=0.8, every node/.style={scale=0.8}]


\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 2cm] (D1) at (0,0) {$\mathcal{T}^{\mathrm{B-1}}$};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 1.25cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D1.north east, anchor = north west] (GB1){$\mathcal{T}^{\mathrm{GB-1}}$};
\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB1.north east, anchor = north west] (D2){$\mathcal{T}^{\mathrm{B-2}}$} ;
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 2cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D2.north east, anchor = north west] (GB2){$\mathcal{T}^{\mathrm{GB-2}}$};
    \node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB2.north east, anchor = north west] (D3) {$\mathcal{T}^{\mathrm{B-3}}$};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 1.25cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D3.north east, anchor = north west] (GB3) {$\mathcal{T}^{\mathrm{GB-3}}$};
\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB3.north east, anchor = north west] (D4) {$\mathcal{T}^{\mathrm{B-4}}$};

\node[anchor=west] at (-0.5,1.25) {$\bfx(1)$};
\node[anchor=west] at (2.25,1.25) {$\bfx(2)$};
\node[anchor=west] at (5.75,1.25) {$\bfx(3)$};
\node[anchor=west] at (8.5,1.25) {$\bfx(4)$};

\node[anchor=west] at (1,1.25) {GB};
\node[anchor=west] at (4,1.25) {GB};
\node[anchor=west] at (7.25,1.25) {GB};

\node(Y)[anchor=west] at (-1.35,0) {$\bfy$};

\draw [decorate,decoration = {calligraphic brace,        amplitude=4pt},thick] (-1.15,1.6)--(9.75,1.6)  node[pos=0.5,above  =4pt]{$\mathcal{T}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (-0.75,-1.15)--(0.75,-1.15)  node[pos=0.5,below  =-1pt]{$N_0$} ;
  \draw[{Bar[scale=0.5pt]}-{Bar[scale=0.5]}](0.75,-1.3)--(2,-1.3)  node[pos=0.5,below  =-1pt]{$\ell_{n_0+1}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (2,-1.15)--(3.5,-1.15)  node[pos=0.5,below  =-1pt]{$N_0$} ;
        \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (3.5,-1.3)--(5.5,-1.3)  node[pos=0.5,below  =-1pt]{$\ell_{n_0+2}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (5.5,-1.15)--(7,-1.15)  node[pos=0.5,below  =-1pt]{$N_0$} ;
         \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (7,-1.3)--(8.25,-1.3)  node[pos=0.5,below  =-1pt]{$\ell_{n_0+1}$} ;       
 \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (8.25,-1.15)--(9.75,-1.15)  node[pos=0.5,below  =-1pt]{$N_0$} ;  


 \node(firstPolarTrans)[anchor=north west] at (-1.15,-3) {\parbox{190pt}{Perform $n_0$ ``without GB'' transforms, and merge sections in GB locations:}};

\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm] (D1_n0_1) at (6.5,-4.05) {a};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 0.5cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D1_n0_1.north east, anchor = north west] (GB1_n0_1) {b};
\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB1_n0_1.north east, anchor = north west] (D2_n0_1) {c};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 0.5cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D2_n0_1.north east, anchor = north west] (GB2_n0_1) {d};
    \node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB2_n0_1.north east, anchor = north west] (D3_n0_1) {e};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 0.5cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D3_n0_1.north east, anchor = north west] (GB3_n0_1) {f};
\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB3_n0_1.north east, anchor = north west] (D4_n0_1) {g};


\draw [decorate,decoration = {calligraphic brace,        amplitude=3pt},thick] (6.25,-2.5)--(9.75,-2.5)  node[pos=0.5,above  =2pt]{$\mathcal{T}^{[b_1\dots b_{n_0}]}$} ;
\draw [decorate,decoration = {calligraphic brace,        amplitude=2pt},thick] (6.25,-2.95)--(7.75,-2.95)  node[pos=0.5,above  =1pt]{$s\mathcal{T}$} ;
\draw [decorate,decoration = {calligraphic brace,        amplitude=2pt},thick] (8.25,-2.95)--(9.75,-2.95)  node[pos=0.5,above  =1pt]{$s\mathcal{T}$} ;

\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (6.25,-5.2)--(6.75,-5.2)  node[pos=0.5,below  =-0.5pt]{$1$} ;
  \draw[{Bar[scale=0.5pt]}-{Bar[scale=0.5]}](6.75,-5.35)--(7.25,-5.35)  node[pos=0.5,below  =-0.5pt]{$1$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (7.25,-5.2)--(7.75,-5.2)  node[pos=0.5,below  =-0.5pt]{$1$} ;
        \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (7.75,-5.35)--(8.25,-5.35)  node[pos=0.5,below  =-0.5pt]{$1$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (8.25,-5.2)--(8.75,-5.2)  node[pos=0.5,below  =-0.5pt]{$1$} ;
         \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (8.75,-5.35)--(9.25,-5.35)  node[pos=0.5,below  =-0.5pt]{$1$} ;       
 \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (9.25,-5.2)--(9.75,-5.2)  node[pos=0.5,below  =-0.5pt]{$1$} ;  

\node(nextPolarTrans) [anchor=north west] at (-1.15,-6.5) {\parbox{190pt}{Perform ``with GB'' transform:

Step 1: in each sub trellis $s\mathcal{T}$, merge the left block trellis and the middle GB trellis:\\
a${}\triangleq \mathcal{T}^{\mathrm{B-1}}$ merge b${}\triangleq \mathcal{T}^{\mathrm{GB-1}}$, \\ e${}\triangleq \mathcal{T}^{\mathrm{B-3}}$ merge f${}\triangleq \mathcal{T}^{\mathrm{GB-3}}$}};

\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm] (D1_n0) at (7.5,-7.55) {\parbox{7pt}{a \\  b}};

\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of D1_n0.north east, anchor = north west] (D2_n0) {c};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 0.5cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D2_n0.north east, anchor = north west] (GB2_n0) {d};
    \node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB2_n0.north east, anchor = north west] (D3_n0) {\parbox{7pt}{e \\  f}};
\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of D3_n0.north east, anchor = north west] (D4_n0) {g};

\draw [decorate,decoration = {calligraphic brace,        amplitude=2pt},thick] (7.25,-6.45)--(8.25,-6.45)  node[pos=0.5,above  =1pt]{$s\mathcal{T}$} ;
\draw [decorate,decoration = {calligraphic brace,        amplitude=2pt},thick] (8.75,-6.45)--(9.75,-6.45)  node[pos=0.5,above  =1pt]{$s\mathcal{T}$} ;

\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (7.25,-8.7)--(7.75,-8.7)  node[pos=0.5,below  =-0.5pt]{$1$} ;
  \draw[{Bar[scale=0.5pt]}-{Bar[scale=0.5]}](7.75,-8.85)--(8.25,-8.85)  node[pos=0.5,below  =-0.5pt]{$1$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (8.25,-8.7)--(8.75,-8.7)  node[pos=0.5,below  =-0.5pt]{$1$} ;
        \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (8.75,-8.85)--(9.25,-8.85)  node[pos=0.5,below  =-0.5pt]{$1$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (9.25,-8.7)--(9.75,-8.7)  node[pos=0.5,below  =-0.5pt]{$1$} ;

\node(nextPolarTrans2) [anchor=north west] at (-1.15,-10) {\parbox{190pt}{Step 2: in each sub trellis $s\mathcal{T}$, sum over two-edge paths as in the ``without GB'' transform:\\
sum over paths in (a b) and c,\\ sum over  paths in (e  f) and g}};



\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm] (D1_n0) at (8.5,-11.05) {\parbox{7pt}{a \\  b \\  c}};

\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 0.5cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D1_n0.north east, anchor = north west] (GB2_n0) {d};
    \node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB2_n0.north east, anchor = north west] (D3_n0) {\parbox{7pt}{ e\\  f \\ g}};




\draw [decorate,decoration = {calligraphic brace,        amplitude=3pt},thick] (8.25,-9.95)--(9.75,-9.95)  node[pos=0.5,above  =2pt]{$\mathcal{T}^{[b_1\dots b_{n_0+1}]}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (8.25,-12.2)--(8.75,-12.2)  node[pos=0.5,below  =-0.5pt]{$1$} ;
  \draw[{Bar[scale=0.5pt]}-{Bar[scale=0.5]}](8.75,-12.35)--(9.25,-12.35)  node[pos=0.5,below  =-0.5pt]{$1$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] (9.25,-12.2)--(9.75,-12.2)  node[pos=0.5,below  =-0.5pt]{$1$} ;




\draw[rounded corners] (-1.3, -1.8) rectangle (10, 2.5) {};
\draw[rounded corners] (-1.3, -5.8) rectangle (10, -1.8) {};
\draw[rounded corners] (-1.3, -12.8) rectangle (10, -5.8) {};

\node at (-1, 2.2) {(a)};
\node at (-1, -2.1) {(b)};
\node at (-1, -6.1) {(c)};
        \end{tikzpicture}


==> tikz_schemes/scheme_trellis_evolution_spaced.tex <==






\begin{tikzpicture}
[scale=1, every node/.style={scale=1}]


\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 2cm] (D1) at (0,0) {$\mathcal{T}^{\mathrm{B-1}}$};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 1.25cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D1.north east, anchor = north west] (GB1){$\mathcal{T}^{\mathrm{GB-1}}$};
\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB1.north east, anchor = north west] (D2){$\mathcal{T}^{\mathrm{B-2}}$} ;
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 2cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D2.north east, anchor = north west] (GB2){$\mathcal{T}^{\mathrm{GB-2}}$};
    \node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB2.north east, anchor = north west] (D3) {$\mathcal{T}^{\mathrm{B-3}}$};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 1.25cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D3.north east, anchor = north west] (GB3) {$\mathcal{T}^{\mathrm{GB-3}}$};
\node[rectangle,draw, minimum width = 1.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB3.north east, anchor = north west] (D4) {$\mathcal{T}^{\mathrm{B-4}}$};

\node[anchor=west] at ($(D1.north)+(-0.45,0.25)$) {$\bfx(1)$};
\node[anchor=west] at ($(D2.north)+(-0.45,0.25)$) {$\bfx(2)$};
\node[anchor=west] at ($(D3.north)+(-0.45,0.25)$) {$\bfx(3)$};
\node[anchor=west] at ($(D4.north)+(-0.45,0.25)$) {$\bfx(4)$};

\node[anchor=west] at ($(GB1.north)+(-0.45,0.25)$) {GB};
\node[anchor=west] at ($(GB2.north)+(-0.45,0.25)$) {GB};
\node[anchor=west] at ($(GB3.north)+(-0.45,0.25)$) {GB};

\node(Y)[anchor=west] at (-1.35,0) {$\bfy$};

\draw [decorate,decoration = {calligraphic brace,        amplitude=4pt},thick] ($(D1.north west)+(0,0.65)$)--($(D4.north east)+(0,0.65)$)  node[pos=0.5,above  =4pt]{$\mathcal{T}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D1.south east)+(0,-0.15)$)--($(D1.south west)+(0,-0.15)$)  node[pos=0.5,below  =-1pt]{$N_0$} ;
  \draw[{Bar[scale=0.5pt]}-{Bar[scale=0.5]}]($(GB1.south east)+(0,-0.25)$)--($(GB1.south west)+(0,-0.25)$) node[pos=0.5,below  =-1pt]{$\ell_{n_0+1}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D2.south east)+(0,-0.15)$)--($(D2.south west)+(0,-0.15)$)  node[pos=0.5,below  =-1pt]{$N_0$} ;
        \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(GB2.south east)+(0,-0.25)$)--($(GB2.south west)+(0,-0.25)$)  node[pos=0.5,below  =-1pt]{$\ell_{n_0+2}$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D3.south east)+(0,-0.15)$)--($(D3.south west)+(0,-0.15)$)  node[pos=0.5,below  =-1pt]{$N_0$} ;
         \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(GB3.south east)+(0,-0.25)$)--($(GB3.south west)+(0,-0.25)$)  node[pos=0.5,below  =-1pt]{$\ell_{n_0+1}$} ;       
 \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D4.south east)+(0,-0.15)$)--($(D4.south west)+(0,-0.15)$)  node[pos=0.5,below  =-1pt]{$N_0$} ;  


 \node(firstPolarTrans)[anchor=north west] at (-1.8,-3.5) {\parbox{200pt}{Perform $n_0$ ``without GB'' transforms, and merge sections in GB locations:}};

\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm] (D1_n0_1) at (6.5,-4.55) {a};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 0.5cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D1_n0_1.north east, anchor = north west] (GB1_n0_1) {b};
\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB1_n0_1.north east, anchor = north west] (D2_n0_1) {c};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 0.5cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D2_n0_1.north east, anchor = north west] (GB2_n0_1) {d};
    \node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB2_n0_1.north east, anchor = north west] (D3_n0_1) {e};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 0.5cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D3_n0_1.north east, anchor = north west] (GB3_n0_1) {f};
\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB3_n0_1.north east, anchor = north west] (D4_n0_1) {g};


\draw [decorate,decoration = {calligraphic brace,        amplitude=3pt},thick] (6.25,-3)--(9.75,-3)  node[pos=0.5,above  =2pt]{$\mathcal{T}^{[b_1\dots b_{n_0}]}$} ;
\draw [decorate,decoration = {calligraphic brace,        amplitude=2pt},thick] (6.25,-3.45)--(7.75,-3.45)  node[pos=0.5,above  =1pt]{$s\mathcal{T}$} ;
\draw [decorate,decoration = {calligraphic brace,        amplitude=2pt},thick] (8.25,-3.45)--(9.75,-3.45)  node[pos=0.5,above  =1pt]{$s\mathcal{T}$} ;

\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}]  ($(D1_n0_1.south east)+(0,-0.15)$)--($(D1_n0_1.south west)+(0,-0.15)$)   node[pos=0.5,below  =-0.5pt]{$1$} ;
  \draw[{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(GB1_n0_1.south east)+(0,-0.25)$)--($(GB1_n0_1.south west)+(0,-0.25)$)  node[pos=0.5,below  =-0.5pt]{$1$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D2_n0_1.south east)+(0,-0.15)$)--($(D2_n0_1.south west)+(0,-0.15)$)    node[pos=0.5,below  =-0.5pt]{$1$} ;
        \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(GB2_n0_1.south east)+(0,-0.25)$)--($(GB2_n0_1.south west)+(0,-0.25)$)  node[pos=0.5,below  =-0.5pt]{$1$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D3_n0_1.south east)+(0,-0.15)$)--($(D3_n0_1.south west)+(0,-0.15)$)    node[pos=0.5,below  =-0.5pt]{$1$} ;
         \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(GB3_n0_1.south east)+(0,-0.25)$)--($(GB3_n0_1.south west)+(0,-0.25)$)   node[pos=0.5,below  =-0.5pt]{$1$} ;       
 \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}]($(D4_n0_1.south east)+(0,-0.15)$)--($(D4_n0_1.south west)+(0,-0.15)$)    node[pos=0.5,below  =-0.5pt]{$1$} ;  

\node(nextPolarTrans) [anchor=north west] at (-1.8,-7.5) {\parbox{230pt}{Perform ``with GB'' transform:

Step 1: in each sub trellis $s\mathcal{T}$, merge the left block trellis and the middle GB trellis:\\
a${}\triangleq \mathcal{T}^{\mathrm{B-1}}$ merge b${}\triangleq \mathcal{T}^{\mathrm{GB-1}}$, \\ e${}\triangleq \mathcal{T}^{\mathrm{B-3}}$ merge f${}\triangleq \mathcal{T}^{\mathrm{GB-3}}$}};

\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm] (D1_n0) at (7.5,-8.55) {\parbox{7pt}{a \\  b}};

\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of D1_n0.north east, anchor = north west] (D2_n0) {c};
\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 0.5cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D2_n0.north east, anchor = north west] (GB2_n0) {d};
    \node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB2_n0.north east, anchor = north west] (D3_n0) {\parbox{7pt}{e \\  f}};
\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of D3_n0.north east, anchor = north west] (D4_n0) {g};

\draw [decorate,decoration = {calligraphic brace,        amplitude=2pt},thick] (7.25,-7.45)--(8.25,-7.45)  node[pos=0.5,above  =1pt]{$s\mathcal{T}$} ;
\draw [decorate,decoration = {calligraphic brace,        amplitude=2pt},thick] (8.75,-7.45)--(9.75,-7.45)  node[pos=0.5,above  =1pt]{$s\mathcal{T}$} ;

\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D1_n0.south east)+(0,-0.15)$)--($(D1_n0.south west)+(0,-0.15)$)   node[pos=0.5,below  =-0.5pt]{$1$} ;
  \draw[{Bar[scale=0.5pt]}-{Bar[scale=0.5]}]($(D2_n0.south east)+(0,-0.25)$)--($(D2_n0.south west)+(0,-0.25)$)  node[pos=0.5,below  =-0.5pt]{$1$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(GB2_n0.south east)+(0,-0.15)$)--($(GB2_n0.south west)+(0,-0.15)$)     node[pos=0.5,below  =-0.5pt]{$1$} ;
        \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D3_n0.south east)+(0,-0.25)$)--($(D3_n0.south west)+(0,-0.25)$)     node[pos=0.5,below  =-0.5pt]{$1$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D4_n0.south east)+(0,-0.15)$)--($(D4_n0.south west)+(0,-0.15)$)   node[pos=0.5,below  =-0.5pt]{$1$} ;

\node(nextPolarTrans2) [anchor=north west] at (-1.8,-11) {\parbox{230pt}{Step 2: in each sub trellis $s\mathcal{T}$, sum over two-edge paths as in the ``without GB'' transform:\\
sum over paths in (a b) and c,\\ sum over  paths in (e  f) and g}};



\node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm] (D1_n0) at (8.5,-12.05) {\parbox{7pt}{a \\  b \\  c}};

\node[rectangle,draw,   text = white, fill = blue!70!black,
    minimum width = 0.5cm,
    minimum height = 2cm, right = -\the\pgflinewidth of D1_n0.north east, anchor = north west] (GB2_n0) {d};
    \node[rectangle,draw, minimum width = 0.5cm, 
    minimum height = 2cm, right = -\the\pgflinewidth of GB2_n0.north east, anchor = north west] (D3_n0) {\parbox{7pt}{ e\\  f \\ g}};




\draw [decorate,decoration = {calligraphic brace,        amplitude=3pt},thick] (8.25,-10.95)--(9.75,-10.95)  node[pos=0.5,above  =2pt]{$\mathcal{T}^{[b_1\dots b_{n_0+1}]}$} ;

\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D1_n0.south east)+(0,-0.15)$)--($(D1_n0.south west)+(0,-0.15)$)   node[pos=0.5,below  =-0.5pt]{$1$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(GB2_n0.south east)+(0,-0.25)$)--($(GB2_n0.south west)+(0,-0.25)$)     node[pos=0.5,below  =-0.5pt]{$1$} ;
        \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D3_n0.south east)+(0,-0.15)$)--($(D3_n0.south west)+(0,-0.15)$)     node[pos=0.5,below  =-0.5pt]{$1$} ;






\draw[rounded corners] (-2.5, -1.8) rectangle (11, 2.5) {};
\draw[rounded corners] (-2.5, -6.3) rectangle (11, -2.3) {};
\draw[rounded corners] (-2.5, -13.8) rectangle (11, -6.8) {};

\node at (-2, 2) {(a)};
\node at (-2, -2.8) {(b)};
\node at (-2, -7.3) {(c)};
        \end{tikzpicture}


==> tikz_schemes/scheme_trellis_polarization.tex <==




\centerline{
\begin{tikzpicture}[scale=0.55%
, every node/.style={scale=0.47}]
\draw[{Circle[scale=0.5]}-{Stealth[scale=0.5]}] (1.3,0) node[left,scale=2]{$\mathcal{T}$} -- (2.3,1) node[right,scale=2]{$\mathcal{T}^{[0]}$} node[above,midway,scale=1.5,rotate=45]{$-$} ;

\draw[dashed,-{Stealth[scale=0.5]}] (1.3,0) node[left,scale=2]{$\mathcal{T}$} -- (2.3,-1) node[right= 0.5pt,scale=2]{$\mathcal{T}^{[1]}$} node[below,midway,scale=1.5,rotate=-45]{$+$} ;

\draw[{Circle[scale=0.5]}-{Stealth[scale=0.5]}] (3.8,1)  -- (5.3,1.5) node[ right,scale=2]{$\mathcal{T}^{[00]}$} ;


\draw[dashed,-{Stealth[scale=0.5]}] (3.8,1) -- (5.3,0.5) node[right = 0.5pt,scale=2]{$\mathcal{T}^{[01]}$} ;


\draw[{Circle[scale=0.5]}-{Stealth[scale=0.5]}] (3.8,-1)  -- (5.3,-0.5) node[ right,scale=2]{$\mathcal{T}^{[10]}$} ;

\draw[dashed,-{Stealth[scale=0.5]}] (3.8,-1) -- (5.3,-1.5) node[right = 0.5pt,scale=2]{$\mathcal{T}^{[11]}$} ;

\draw (7.6,0) node[scale=3]{$...$};

\draw[{Circle[scale=0.5]}-{Stealth[scale=0.5]}] (8.5,2)  -- (10,3) ;

\draw[{Circle[scale=0.5]}-{Stealth[scale=0.5]}] (10,3)  -- (11.5,3.5) node[ right,scale=2]{$\mathcal{T}^{[000...00]}$} ;
\draw[-{Stealth[scale=0.5]},green!50!black] (14.4,3.5)  -- (15.1,3.5) node[ right,scale=1.5]{decide $\hat{u}_1$} ;

\draw[-{Stealth[scale=0.5]},dashed] (10,3)  -- (11.5,2.5) node[ right,scale=2]{$\mathcal{T}^{[000...01]}$} ;
\draw[-{Stealth[scale=0.5]},green!50!black] (14.4,2.5)  -- (15.1,2.5) node[ right,scale=1.5]{decide $\hat{u}_2$} ;

\draw[-{Stealth[scale=0.5]},dashed] (8.5,2)  -- (10,1) ;
\draw[{Circle[scale=0.5]}-{Stealth[scale=0.5]}] (10,1)  -- (11.5,1.5) ;
\draw[-{Stealth[scale=0.5]},dashed] (10,1)  -- (11.5,0.5)  ;

\draw[{Circle[scale=0.5]}-{Stealth[scale=0.5]}] (8.5,-2)  -- (10,-1) ;

\draw[{Circle[scale=0.5]}-{Stealth[scale=0.5]}] (10,-1)  -- (11.5,-0.5)  ;
\draw[-{Stealth[scale=0.5]},dashed] (10,-1)  -- (11.5,-1.5) ;

\draw[-{Stealth[scale=0.5]},dashed] (8.5,-2)  -- (10,-3) ;
\draw[{Circle[scale=0.5]}-{Stealth[scale=0.5]}] (10,-3)  -- (11.5,-2.5) node[ right,scale=2]{$\mathcal{T}^{[111...10]}$} ;
\draw[-{Stealth[scale=0.5]},green!50!black] (14.4,-2.5)  -- (15.1,-2.5) node[ right,scale=1.5]{decide $\hat{u}_{N-1}$} ;
\draw[-{Stealth[scale=0.5]},dashed] (10,-3)  -- (11.5,-3.5) node[ right,scale=2]{$\mathcal{T}^{[111...11]}$} ;
\draw[-{Stealth[scale=0.5]},green!50!black] (14.4,-3.5)  -- (15.1,-3.5) node[ right,scale=1.5]{decide $\hat{u}_{N}$} ;
\draw (8.5,0) node[scale=3,rotate=90]{$.....$};

\draw (14,0) node[scale=3,rotate=90]{$.......$};

\draw[-{Stealth[scale=1.5]},blue!70!black]  (1.3,-4.5) -- (14,-4.5) node[below=9.5pt,midway,scale=1.5]{\textit{trellis polarization depth}} node[right,scale=1.5]{$\lambda$};

\draw[|-|,blue!70!black]  (1.3,-4.5)node[below=1.5pt,scale=1.5]{$0$} -- (12.5,-4.5)  node[below=1.5pt,scale=1.5]{$n$};
\draw[|-|,blue!70!black]  (3.8,-4.5)node[below=1.5pt,scale=1.5]{$1$} -- (10,-4.5)  node[below=1.5pt,scale=1.5]{$n-1$};
\draw[|-|,blue!70!black]  (5.6,-4.5)node[below=1.5pt,scale=1.5]{$2$} -- (8.5,-4.5)  node[below=1.5pt,scale=1.5]{$n-2$};

\draw[dotted,white,line width=0.5mm] (6,-4.5)--(8,-4.5);
\end{tikzpicture}
}



==> tikz_schemes/smallTrellises-noBackground.tex <==
\begin{tikzpicture}
[scale=0.7, every node/.style={scale=0.7}]


\node[rectangle,draw,fill=white, minimum width = 1.25cm, 
    minimum height = 0.5cm] (D1) at (0,0) {};
\node[rectangle, draw, minimum width=1.25cm, fill=white, minimum height=1.1cm, line width=\pgflinewidth, anchor=north west] (D2) at ($(D1.south east)+(1,-0.5)$) {};
\node[rectangle, draw,fill=white, minimum width=1.25cm, minimum height=0.2cm, line width=\pgflinewidth, anchor=north west] (D3) at ($(D2.south east)+(1.4,-0.5)$) {};
\node[rectangle, draw,fill=white, minimum width=1.25cm, minimum height=0.5cm, line width=\pgflinewidth, anchor=north west] (D4) at ($(D3.south east)+(1,-0.5)$) {};

\node[anchor=west](X1) at ($(D1.north)+(-0.5,0.25)$) {$\bfx(1)$};
\node[anchor=west](X2) at ($(D2.north)+(-0.5,0.25)$) {$\bfx(2)$};
\node[anchor=west](X3) at ($(D3.north)+(-0.5,0.25)$) {$\bfx(3)$};
\node[anchor=west](X4) at ($(D4.north)+(-0.5,0.25)$) {$\bfx(4)$};

\node[anchor=west](Y1) at ($(D1.west)+(-1.5,0)$) {$\bfy^*(1)$};
\node[anchor=west](Y2) at ($(Y1.west)+(0,-1.2)$) {$\bfy^*(2)$};
\node[anchor=west](Y3) at ($(Y2.west)+(0,-1.2)$) {$\bfy^*(3)$};
\node[anchor=west](Y4) at ($(Y3.west)+(0,-1)$)  {$\bfy^*(4)$};

\node[anchor=west](Y) at ($(Y2.west)+(-3,-0.5)$) {$\bfy$};

\node[single arrow, draw=lightgray, fill=lightgray, 
      minimum width = 2cm, single arrow head extend=5pt,      single arrow tip angle=120, 
      minimum height=1.5cm, align=center] at ($(Y.east)+(1,0)$) {partition \\ \& \\ trimming}; %


\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D1.south east)+(0,-0.15)$)--($(D1.south west)+(0,-0.15)$)
node[pos=0.5,below  =-1pt]{$N_0$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D2.south east)+(0,-0.15)$)--($(D2.south west)+(0,-0.15)$)  node[pos=0.5,below  =-1pt]{$N_0$} ;
\draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D3.south east)+(0,-0.15)$)--($(D3.south west)+(0,-0.15)$) node[pos=0.5,below  =-1pt]{$N_0$} ;   
 \draw [{Bar[scale=0.5pt]}-{Bar[scale=0.5]}] ($(D4.south east)+(0,-0.15)$)--($(D4.south west)+(0,-0.15)$)  node[pos=0.5,below  =-1pt]{$N_0$} ;



\end{tikzpicture}


==> tikz_schemes/tikz_GBtrellis.tex <==
   \begin{tikzpicture}[scale=1,dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=0pt,fill=black}, >=latex]
        
          \pgfmathsetmacro{\xlim}{4}
          \pgfmathsetmacro{\columnstart}{4}
          \pgfmathsetmacro{\ylim}{9}
          \pgfmathsetmacro{\xxlim}{\xlim-1}
          \pgfmathsetmacro{\yylim}{\ylim-1}
          \newcommand{\zz}{0}
          \newcommand{\recv}{01100010}
          
          \foreach \i in {0,...,\yylim}
            \node (i\i) at (0.65,\ylim-\i) {\scriptsize$i\!=\!\i$};
          \foreach \i in {1,...,\yylim}
            \node (y\i) at (0.25,\ylim-\i+0.5) {$y_{\i} \!=\! \StrChar{\recv}{\i}$};
        
          \foreach \j in {0,...,\xxlim}
            \node (j\j) at (\j+1,\ylim+0.30) {\scriptsize$j\!=\!\the\numexpr\j+\columnstart\relax$};    
          \foreach \j in {1,...,\xxlim}
            \node (x\j) at (\j+0.5,\ylim+.7) {$g_{\the\numexpr\j+\columnstart\relax}$};
        
          \node (cx) at (0.5,\ylim+0.7) {$g_j$};
          \node (cy) at (0,\ylim+0.25) {$y_i$};
          \draw (0,\ylim+0.7) -- (0.5, \ylim+0.25); 
        
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxlim}
        	  \node [dot] (\j-\i) at (\j+1,\ylim-\i) {};
        
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
        	      \draw[->,blue,thick] (\j-\i) to [in=150,out=30] (\jj-\i);
        	
        	}
        	
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
              \pgfmathtruncatemacro{\iit}{\i+\xlim-\ylim}
                  \StrChar{\recv}{\ii}[\temp]
        		  \ifthenelse{\equal{\temp}{\zz}}
        		  {\draw[->,thick,blue] (\j-\i) to (\jj-\ii);}
        		  {}
        	}        	

           	
        \end{tikzpicture}
        \begin{tikzpicture}[scale=1,dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=0pt,fill=black}, >=latex]
        
          \pgfmathsetmacro{\xlim}{2}
          \pgfmathsetmacro{\columnstart}{4}
          \pgfmathsetmacro{\ylim}{9}
          \pgfmathsetmacro{\xxlim}{\xlim-1}
          \pgfmathsetmacro{\yylim}{\ylim-1}
          \newcommand{\zz}{0}
          \newcommand{\recv}{01100010}
          
          \foreach \i in {0,...,\yylim}
            \node (i\i) at (0.65,\ylim-\i) {\scriptsize$i\!=\!\i$};
          \foreach \i in {1,...,\yylim}
            \node (y\i) at (0.25,\ylim-\i+0.5) {$y_{\i} \!=\! \StrChar{\recv}{\i}$};

        
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxlim}
        	\node [dot] (\j-\i) at (\j+1,\ylim-\i) {};
         
         
         

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
        	      \draw[->,blue,thick] (\j-\i) to [in=150,out=30] (\jj-\i);
        	
        	}
        	

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
              \pgfmathtruncatemacro{\iit}{\i+\xlim-\ylim}
                  \StrChar{\recv}{\ii}[\temp]
        		  \ifthenelse{\equal{\temp}{\zz}}
        		  {\draw[->,thick,blue] (\j-\i) to (\jj-\ii);}
        		  {}
        	}    


          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \StrChar{\recv}{\ii}[\temp]
        		  \ifthenelse{\equal{\temp}{\zz}}{
                     \StrChar{\recv}{\iii}[\temp]
        		   \ifthenelse{\equal{\temp}{\zz}}
            		  {\draw[->,thick,blue] (\j-\i) to (\jj-\iii);}{}}
        		  {}
        	}    
               
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \StrChar{\recv}{\ii}[\temp]
        		  \ifthenelse{\equal{\temp}{\zz}}{
                     \StrChar{\recv}{\iii}[\temp]
        		   \ifthenelse{\equal{\temp}{\zz}}
            		  {\StrChar{\recv}{\iiii}[\temp]
        		   \ifthenelse{\equal{\temp}{\zz}}
            		  {\draw[->,thick,blue] (\j-\i) to (\jj-\iiii);}{}}{}}
        		  {}
        	}    
               
        \end{tikzpicture}


==> tikz_schemes/tikz_blockTrellis.tex <==
 \begin{tikzpicture}[scale=1,dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=0pt,fill=black}, >=latex]
        
          \pgfmathsetmacro{\xlim}{5}
          \pgfmathsetmacro{\ylim}{9}
          \pgfmathsetmacro{\xxlim}{\xlim-1}
          \pgfmathsetmacro{\yylim}{\ylim-1}
          \newcommand{\zz}{0}
          \newcommand{\recv}{01100010}
          
          \foreach \i in {0,...,\yylim}
            \node (i\i) at (0.65,\ylim-\i) {\scriptsize$i\!=\!\i$};
          \foreach \i in {1,...,\yylim}
            \node (y\i) at (0.25,\ylim-\i+0.5) {$y_{\i} \!=\! \StrChar{\recv}{\i}$};
        
          \foreach \j in {0,...,\xxlim}
            \node (j\j) at (\j+1,\ylim+0.30) {\scriptsize$j\!=\!\j$};    
          \foreach \j in {1,...,\xxlim}
            \node (x\j) at (\j+0.5,\ylim+.7) {$g_\j$};
            \foreach \j in {1,...,\xxlim}
            \node (x\j) at (\j+0.7,\ylim+1.3) {$x_\j$};
            \foreach \j in {1,...,\xxlim}
            \node[ rotate=60] (x\j) at (\j+0.6,\ylim+1) {$=$};
        
          \node (cg) at (0.5,\ylim+0.7) {$g_j$};
          \node[ rotate=60] (cequal) at (0.6,\ylim+1) {$=$};
           \node (cx) at (0.7,\ylim+1.3) {$x_{\indj}$};
          \node (cy) at (0,\ylim+0.25) {$y_i$};
          \draw (0,\ylim+0.7) -- (0.5, \ylim+0.25); 
        
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxlim}
        	  \node [dot] (\j-\i) at (\j+1,\ylim-\i) {};
        
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
        	      \draw[->,blue,thick] (\j-\i) to [in=150,out=30] (\jj-\i);
        	      \draw[->,red,thick] (\j-\i) to [in=210,out=330] (\jj-\i);
        	}
        	
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
              \pgfmathtruncatemacro{\iit}{\i+\xlim-\ylim}
                  \StrChar{\recv}{\ii}[\temp]
        		  \ifthenelse{\equal{\temp}{\zz}}
        		  {\draw[->,thick,blue] (\j-\i) to (\jj-\ii);}
        		  {\draw[->,thick,red] (\j-\i) to (\jj-\ii);}
        	}        	

           	
        \end{tikzpicture}
                \begin{tikzpicture}[scale=1,dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=0pt,fill=black}, >=latex]
        
          \pgfmathsetmacro{\xlim}{2}
          \pgfmathsetmacro{\columnstart}{4}
          \pgfmathsetmacro{\ylim}{9}
          \pgfmathsetmacro{\xxlim}{\xlim-1}
          \pgfmathsetmacro{\yylim}{\ylim-1}
          \newcommand{\zz}{0}
          \newcommand{\recv}{01100010}
          
          \foreach \i in {0,...,\yylim}
            \node (i\i) at (0.65,\ylim-\i) {\scriptsize$i\!=\!\i$};
          \foreach \i in {1,...,\yylim}
            \node (y\i) at (0.25,\ylim-\i+0.5) {$y_{\i} \!=\! \StrChar{\recv}{\i}$};

        
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxlim}
            \pgfmathsetmacro{\jj}{\j*1}
        	\node [dot] (\j-\i) at (\jj+1,\ylim-\i) {};
         
         
         

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}


          \draw[->,gray,thick] (\j-\i) to (\jj-\i);
        	}
        	

          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\jj}{\j+1}
        \draw[->,gray,thick] (\j-\i) to (\jj-\ii);	
         }    


          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\jj}{\j+1}
              \ifthenelse{\iii>\yylim}{}{
            \draw[->,gray,thick] (\j-\i) to (\jj-\iii);	
         }} }  
               
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\jj}{\j+1}
             
                  \ifthenelse{\iiii>\yylim}{}{
               \draw[->,gray,thick] (\j-\i) to (\jj-\iiii);
        	}
        	}  }  
            \newcommand{\diagfourlabels}{00111}
          \pgfmathsetmacro{\xxxlim}{\xlim-2}
          \pgfmathsetmacro{\yyylim}{\ylim-2}
          \foreach \i in {0,...,\yyylim}{
            \foreach \j in {0,...,\xxxlim}
        	{
              \pgfmathtruncatemacro{\ii}{\i+1}
              \pgfmathtruncatemacro{\iii}{\i+2}
              \pgfmathtruncatemacro{\iiii}{\i+3}
              \pgfmathtruncatemacro{\iiii}{\i+4}
              \pgfmathtruncatemacro{\jj}{\j+1}
               \ifthenelse{\iiii>\yylim}{}{
              \StrChar{\diagfourlabels}{\ii}[\curlabel]
        		  \ifthenelse{\equal{\curlabel}{\zz}}{
            	\draw[->,thick,blue] (\j-\i) to (\jj-\iiii);}
        		  {\draw[->,thick,red] (\j-\i) to (\jj-\iiii);} }
            }}
        \end{tikzpicture}
       

